On the Impact of Graph Neural Networks in Recommender Systems: A Topological Perspective

In recommender systems, user-item interactions can be modeled as a bipartite graph, where user and item nodes are connected by undirected edges. This graph-based view has motivated the rapid adoption of graph neural networks (GNNs), which often outperform collaborative filtering (CF) methods such as latent factor models, deep neural networks, and generative strategies. Yet, despite their empirical success, the reasons why GNNs offer systematic advantages over other CF approaches remain only partially understood. This monograph advances a topology-centered perspective on GNN-based recommendation. We argue that a comprehensive understanding of these models' performance should consider the structural properties of user-item graphs and their interaction with GNN architectural design. To support this view, we introduce a formal taxonomy that distills common modeling patterns across eleven representative GNN-based recommendation approaches and consolidates them into a unified conceptual pipeline. We further formalize thirteen classical and topological characteristics of recommendation datasets and reinterpret them through the lens of graph machine learning. Using these definitions, we analyze the considered GNN-based recommender architectures to assess how and to what extent they encode such properties. Building on this analysis, we derive an explanatory framework that links measurable dataset characteristics to model behavior and performance. Taken together, this monograph re-frames GNN-based recommendation through its topological underpinnings and outlines open theoretical, data-centric, and evaluation challenges for the next generation of topology-aware recommender systems.

==> figures/correlation-heatmap.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    axis equal image,
    scatter, 
    colormap/cool, 
    colorbar, 
    point meta min=-1,
    point meta max=1,
    grid=none, 
    minor tick num=1, 
    tickwidth=0pt,
    y dir=reverse, 
    xticklabel pos=right, 
    xticklabel style={rotate=90},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={\textsc{SpaceSize}, \textsc{Shape}, \textsc{Density}, \textsc{Gini-U}, \textsc{Gini-I}, \textsc{AvgDegree-U}, \textsc{AvgDegree-I}, \textsc{AvgClustC-U}, \textsc{AvgClustC-I}, \textsc{Assort-U}, \textsc{Assort-I}},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={\textsc{SpaceSize}, \textsc{Shape}, \textsc{Density}, \textsc{Gini-U}, \textsc{Gini-I}, \textsc{AvgDegree-U}, \textsc{AvgDegree-I}, \textsc{AvgClustC-U}, \textsc{AvgClustC-I}, \textsc{Assort-U}, \textsc{Assort-I}},
    enlargelimits={abs=0.5}, 
    scatter/@pre marker code/.append code={
      \pgfplotstransformcoordinatex{sqrt(abs(\pgfplotspointmeta))}
      \scope[mark size=6, fill=mapped color]
    },
    scatter/@post marker code/.append code={%
      \endscope%
    },
    scale=0.8 
]
\addplot +[
    point meta=explicit,
    mark=square*,
    only marks,
    ] table [
    x expr={int(mod(\coordindex+0.01,11))},
    y expr={int((\coordindex+0.01)/11))},
    meta=value
] {
X   Y   value

0	0	1.000000
0	1	-0.212315
0	2	-0.954520
0	3	0.180507
0	4	0.134404
0	5	0.255242
0	6	0.254337
0	7	-0.408143
0	8	-0.377079
0	9	-0.328141
0	10	0.143009
1	0	-0.212315
1	1	1.000000
1	2	-0.021688
1	3	-0.524974
1	4	-0.254467
1	5	-0.794564
1	6	-0.767826
1	7	0.783785
1	8	0.765346
1	9	0.469329
1	10	0.394994
2	0	-0.954520
2	1	-0.021688
2	2	1.000000
2	3	-0.031705
2	4	-0.027120
2	5	0.044572
2	6	0.045499
2	7	0.118263
2	8	0.084351
2	9	0.163524
2	10	-0.325265
3	0	0.180507
3	1	-0.524974
3	2	-0.031705
3	3	1.000000
3	4	0.371105
3	5	0.506309
3	6	0.497189
3	7	-0.497250
3	8	-0.503362
3	9	-0.415233
3	10	-0.228037
4	0	0.134404
4	1	-0.254467
4	2	-0.027120
4	3	0.371105
4	4	1.000000
4	5	0.361340
4	6	0.363311
4	7	-0.362226
4	8	-0.355434
4	9	-0.111091
4	10	-0.620275
5	0	0.255242
5	1	-0.794564
5	2	0.044572
5	3	0.506309
5	4	0.361340
5	5	1.000000
5	6	0.999082
5	7	-0.984254
5	8	-0.989383
5	9	-0.569820
5	10	-0.573792
6	0	0.254337
6	1	-0.767826
6	2	0.045499
6	3	0.497189
6	4	0.363311
6	5	0.999082
6	6	1.000000
6	7	-0.983229
6	8	-0.989941
6	9	-0.568128
6	10	-0.577563
7	0	-0.408143
7	1	0.783785
7	2	0.118263
7	3	-0.497250
7	4	-0.362226
7	5	-0.984254
7	6	-0.983229
7	7	1.000000
7	8	0.998075
7	9	0.598835
7	10	0.511454
8	0	-0.377079
8	1	0.765346
8	2	0.084351
8	3	-0.503362
8	4	-0.355434
8	5	-0.989383
8	6	-0.989941
8	7	0.998075
8	8	1.000000
8	9	0.594505
8	10	0.523383
9	0	-0.328141
9	1	0.469329
9	2	0.163524
9	3	-0.415233
9	4	-0.111091
9	5	-0.569820
9	6	-0.568128
9	7	0.598835
9	8	0.594505
9	9	1.000000
9	10	-0.013674
10	0	0.143009
10	1	0.394994
10	2	-0.325265
10	3	-0.228037
10	4	-0.620275
10	5	-0.573792
10	6	-0.577563
10	7	0.511454
10	8	0.523383
10	9	-0.013674
10	10	1.000000
};
\end{axis}
\end{tikzpicture}
\caption{Pearson correlation of the selected characteristics and datasets in the study by \cite{DBLP:conf/recsys/MalitestaPAMNS24}. Many values in $[-0.5, 0.5]$ indicate loose correlation.}
\label{fig:correlation}
\end{figure}

==> figures/scale_free_amazon_beauty.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=12.4683232539308, xmax=727.844459529795,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
605 5.01655463027992e-05
552 5.01655463027992e-05
540 5.01655463027992e-05
536 5.01655463027992e-05
494 5.01655463027992e-05
473 5.01655463027992e-05
435 5.01655463027992e-05
431 5.01655463027992e-05
414 5.01655463027992e-05
386 5.01655463027992e-05
378 5.01655463027992e-05
359 5.01655463027992e-05
357 5.01655463027992e-05
347 5.01655463027992e-05
342 0.000100331092605598
340 5.01655463027992e-05
333 5.01655463027992e-05
331 5.01655463027992e-05
329 5.01655463027992e-05
328 5.01655463027992e-05
327 5.01655463027992e-05
324 5.01655463027992e-05
323 5.01655463027992e-05
320 5.01655463027992e-05
319 0.000100331092605598
314 5.01655463027992e-05
313 5.01655463027992e-05
309 5.01655463027992e-05
307 5.01655463027992e-05
306 5.01655463027992e-05
305 0.000100331092605598
304 5.01655463027992e-05
302 5.01655463027992e-05
300 0.000100331092605598
296 0.000100331092605598
292 5.01655463027992e-05
291 5.01655463027992e-05
286 0.000100331092605598
278 5.01655463027992e-05
277 5.01655463027992e-05
274 5.01655463027992e-05
272 5.01655463027992e-05
270 0.000100331092605598
269 5.01655463027992e-05
266 5.01655463027992e-05
265 0.000100331092605598
264 5.01655463027992e-05
260 5.01655463027992e-05
259 5.01655463027992e-05
258 5.01655463027992e-05
257 0.000100331092605598
256 0.000100331092605598
252 5.01655463027992e-05
251 0.000100331092605598
246 5.01655463027992e-05
244 0.000150496638908398
243 0.000150496638908398
242 5.01655463027992e-05
241 5.01655463027992e-05
239 5.01655463027992e-05
237 0.000150496638908398
236 0.000150496638908398
235 5.01655463027992e-05
234 0.000100331092605598
233 5.01655463027992e-05
231 5.01655463027992e-05
230 5.01655463027992e-05
229 0.000100331092605598
227 5.01655463027992e-05
224 5.01655463027992e-05
223 0.000100331092605598
222 0.000100331092605598
220 5.01655463027992e-05
219 5.01655463027992e-05
218 0.000100331092605598
217 5.01655463027992e-05
216 0.000200662185211197
215 5.01655463027992e-05
214 0.000150496638908398
213 5.01655463027992e-05
209 0.000100331092605598
207 5.01655463027992e-05
206 5.01655463027992e-05
205 5.01655463027992e-05
204 5.01655463027992e-05
203 5.01655463027992e-05
202 0.000100331092605598
201 0.000150496638908398
200 0.000100331092605598
198 0.000150496638908398
197 5.01655463027992e-05
196 5.01655463027992e-05
194 0.000100331092605598
193 5.01655463027992e-05
192 5.01655463027992e-05
191 0.000250827731513996
190 0.000150496638908398
189 0.000200662185211197
188 0.000200662185211197
187 5.01655463027992e-05
186 5.01655463027992e-05
185 5.01655463027992e-05
184 0.000100331092605598
183 0.000100331092605598
182 0.000100331092605598
181 0.000150496638908398
179 0.000150496638908398
178 0.000150496638908398
177 0.000250827731513996
176 0.000100331092605598
175 0.000100331092605598
174 0.000150496638908398
173 0.000300993277816795
172 0.000250827731513996
171 0.000150496638908398
170 5.01655463027992e-05
169 0.000150496638908398
168 0.000250827731513996
167 0.000100331092605598
166 5.01655463027992e-05
165 0.000100331092605598
164 0.000100331092605598
163 0.000150496638908398
161 0.000401324370422394
160 0.000150496638908398
159 0.000300993277816795
158 0.000351158824119595
157 0.000150496638908398
156 0.000200662185211197
155 0.000150496638908398
154 0.000100331092605598
153 0.000300993277816795
152 0.000250827731513996
151 0.000150496638908398
150 5.01655463027992e-05
149 0.000200662185211197
148 0.000100331092605598
147 0.000351158824119595
146 0.000100331092605598
145 0.000300993277816795
144 0.000401324370422394
143 0.000200662185211197
142 0.000300993277816795
141 5.01655463027992e-05
140 0.000300993277816795
139 0.000351158824119595
138 0.000300993277816795
137 0.000100331092605598
136 0.000250827731513996
135 0.000250827731513996
134 0.000300993277816795
133 0.000300993277816795
132 0.000451489916725193
131 0.000351158824119595
130 0.000401324370422394
129 0.000300993277816795
128 0.000300993277816795
127 0.000551821009330792
126 0.000351158824119595
125 0.000250827731513996
124 0.000250827731513996
123 0.000451489916725193
122 0.000451489916725193
121 0.000501655463027992
120 0.000601986555633591
119 0.000702317648239189
118 0.000601986555633591
117 0.000501655463027992
116 0.000150496638908398
115 0.000351158824119595
114 0.000401324370422394
113 0.000752483194541989
112 0.000501655463027992
111 0.000451489916725193
110 0.000300993277816795
109 0.000752483194541989
108 0.000351158824119595
107 0.000551821009330792
106 0.000702317648239189
105 0.000551821009330792
104 0.000551821009330792
103 0.000551821009330792
102 0.000501655463027992
101 0.000551821009330792
100 0.00100331092605598
99 0.00065215210193639
98 0.00100331092605598
97 0.000601986555633591
96 0.000601986555633591
95 0.00105347647235878
94 0.000953145379753185
93 0.000601986555633591
92 0.000852814287147587
91 0.00110364201866158
90 0.000752483194541989
89 0.000601986555633591
88 0.00065215210193639
87 0.00105347647235878
86 0.00115380756496438
85 0.000953145379753185
84 0.00110364201866158
83 0.00120397311126718
82 0.000852814287147587
81 0.00155513193538678
80 0.000902979833450386
79 0.00135446975017558
78 0.00205678739841477
77 0.00185612521320357
76 0.00105347647235878
75 0.00190629075950637
74 0.00125413865756998
73 0.00120397311126718
72 0.00135446975017558
71 0.00145480084278118
70 0.00220728403732317
69 0.00115380756496438
68 0.00205678739841477
67 0.00185612521320357
66 0.00195645630580917
65 0.00245811176883716
64 0.00170562857429517
63 0.00175579412059797
62 0.00260860840774556
61 0.00225744958362597
60 0.00235778067623156
59 0.00240794622253436
58 0.00270893950035116
57 0.00311026387077355
56 0.00295976723186515
55 0.00336109160228755
54 0.00331092605598475
53 0.00331092605598475
52 0.00366208488010434
51 0.00396307815792114
50 0.00356175378749875
49 0.00451489916725193
48 0.00356175378749875
47 0.00436440252834353
46 0.00436440252834353
45 0.00486605799137153
44 0.00461523025985753
43 0.00511688572288552
42 0.00591953446373031
41 0.0065716865656667
40 0.0066720176582723
39 0.0064211899267583
38 0.00742450085281429
37 0.00802648740844788
36 0.00797632186214508
35 0.011237082371827
34 0.00998294371425705
33 0.0108357580014046
32 0.0116885722885522
31 0.0120397311126718
30 0.013996187418481
29 0.0145480084278118
28 0.0158021470853818
27 0.0171064512892545
26 0.0178087689374937
25 0.0193137353265777
24 0.0227249924751681
23 0.0255844286144276
22 0.0326076050968195
21 0.0372730009029798
20 0.0468044547005117
19 0.0570382261462827
18 0.0712350757499749
17 0.091200963178489
16 0.119594662385873
15 0.141416675027591
};
\end{axis}

\end{tikzpicture}



==> figures/scale_free_amazon_books.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=21.7081545230072, xmax=484.840845814192,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
421 0.000175438596491228
351 0.000175438596491228
337 0.000175438596491228
320 0.000175438596491228
298 0.000175438596491228
296 0.000175438596491228
278 0.000350877192982456
277 0.000175438596491228
276 0.000350877192982456
270 0.000350877192982456
267 0.000175438596491228
265 0.000350877192982456
259 0.000175438596491228
250 0.000175438596491228
249 0.000175438596491228
247 0.000175438596491228
243 0.000175438596491228
242 0.000175438596491228
239 0.000175438596491228
236 0.000175438596491228
234 0.000175438596491228
231 0.000175438596491228
227 0.000350877192982456
226 0.000175438596491228
225 0.000350877192982456
221 0.000175438596491228
220 0.000175438596491228
218 0.000526315789473684
215 0.000175438596491228
213 0.000175438596491228
210 0.000175438596491228
208 0.000175438596491228
206 0.000350877192982456
203 0.000175438596491228
202 0.000350877192982456
201 0.000175438596491228
200 0.000350877192982456
199 0.000526315789473684
197 0.000175438596491228
196 0.000526315789473684
195 0.000526315789473684
194 0.000175438596491228
193 0.000175438596491228
192 0.000175438596491228
191 0.000175438596491228
189 0.000175438596491228
188 0.000175438596491228
187 0.000526315789473684
186 0.000350877192982456
184 0.000175438596491228
183 0.000175438596491228
182 0.000175438596491228
181 0.000175438596491228
180 0.000526315789473684
178 0.000350877192982456
177 0.000526315789473684
176 0.000175438596491228
175 0.000701754385964912
174 0.000350877192982456
172 0.000175438596491228
171 0.000526315789473684
170 0.000175438596491228
169 0.000526315789473684
168 0.000175438596491228
167 0.000526315789473684
166 0.000526315789473684
165 0.000526315789473684
164 0.000350877192982456
163 0.000175438596491228
162 0.000350877192982456
161 0.000701754385964912
160 0.000526315789473684
159 0.000350877192982456
158 0.000350877192982456
157 0.000350877192982456
156 0.000526315789473684
155 0.000701754385964912
154 0.000526315789473684
153 0.000350877192982456
152 0.000350877192982456
151 0.000175438596491228
150 0.000526315789473684
149 0.000350877192982456
148 0.000175438596491228
147 0.00105263157894737
146 0.000350877192982456
144 0.00105263157894737
143 0.000526315789473684
142 0.000701754385964912
141 0.000175438596491228
140 0.000175438596491228
139 0.000175438596491228
138 0.000701754385964912
137 0.000526315789473684
136 0.00087719298245614
135 0.000526315789473684
134 0.000701754385964912
133 0.00105263157894737
132 0.000526315789473684
131 0.000350877192982456
130 0.0012280701754386
129 0.00157894736842105
128 0.000701754385964912
127 0.000526315789473684
126 0.00175438596491228
125 0.000701754385964912
124 0.000350877192982456
123 0.00105263157894737
122 0.00087719298245614
121 0.000701754385964912
120 0.00140350877192982
119 0.0012280701754386
118 0.00087719298245614
117 0.00105263157894737
116 0.00105263157894737
115 0.0012280701754386
114 0.00140350877192982
113 0.00105263157894737
112 0.00087719298245614
111 0.000701754385964912
110 0.000701754385964912
109 0.00140350877192982
108 0.00140350877192982
107 0.00245614035087719
106 0.00087719298245614
105 0.00087719298245614
104 0.00192982456140351
103 0.00140350877192982
102 0.00157894736842105
101 0.00157894736842105
100 0.00263157894736842
99 0.00192982456140351
98 0.00245614035087719
97 0.00192982456140351
96 0.00175438596491228
95 0.0012280701754386
94 0.00210526315789474
93 0.00157894736842105
92 0.00210526315789474
91 0.00315789473684211
90 0.00210526315789474
89 0.00210526315789474
88 0.00385964912280702
87 0.00421052631578947
86 0.00263157894736842
85 0.00210526315789474
84 0.00333333333333333
83 0.00157894736842105
82 0.00333333333333333
81 0.00315789473684211
80 0.00263157894736842
79 0.00385964912280702
78 0.00280701754385965
77 0.00333333333333333
76 0.00315789473684211
75 0.00508771929824561
74 0.00473684210526316
73 0.00456140350877193
72 0.00508771929824561
71 0.00578947368421053
70 0.00526315789473684
69 0.00543859649122807
68 0.00596491228070175
67 0.0043859649122807
66 0.00649122807017544
65 0.00368421052631579
64 0.00508771929824561
63 0.00631578947368421
62 0.00649122807017544
61 0.0056140350877193
60 0.00333333333333333
59 0.00701754385964912
58 0.00736842105263158
57 0.00947368421052632
56 0.00894736842105263
55 0.00719298245614035
54 0.00771929824561404
53 0.00964912280701754
52 0.0126315789473684
51 0.0107017543859649
50 0.0135087719298246
49 0.0121052631578947
48 0.0129824561403509
47 0.0110526315789474
46 0.0135087719298246
45 0.0143859649122807
44 0.0124561403508772
43 0.016140350877193
42 0.0196491228070175
41 0.0173684210526316
40 0.0208771929824561
39 0.0175438596491228
38 0.0233333333333333
37 0.0201754385964912
36 0.0252631578947368
35 0.0240350877192982
34 0.0275438596491228
33 0.0342105263157895
32 0.0315789473684211
31 0.0384210526315789
30 0.0391228070175439
29 0.0384210526315789
28 0.0482456140350877
27 0.05
26 0.0531578947368421
25 0.0663157894736842
};
\end{axis}

\end{tikzpicture}


==> figures/scale_free_gowalla.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=20.792286521438, xmax=1198.76185691751,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
997 0.000216403375892664
638 0.000216403375892664
605 0.000216403375892664
598 0.000216403375892664
540 0.000216403375892664
457 0.000216403375892664
446 0.000216403375892664
435 0.000216403375892664
410 0.000216403375892664
395 0.000216403375892664
380 0.000216403375892664
378 0.000216403375892664
371 0.000216403375892664
367 0.000216403375892664
366 0.000432806751785328
365 0.000216403375892664
361 0.000216403375892664
357 0.000216403375892664
355 0.000216403375892664
345 0.000216403375892664
344 0.000216403375892664
339 0.000216403375892664
337 0.000216403375892664
336 0.000216403375892664
324 0.000216403375892664
313 0.000432806751785328
304 0.000216403375892664
300 0.000432806751785328
297 0.000216403375892664
296 0.000216403375892664
293 0.000216403375892664
291 0.000216403375892664
274 0.000216403375892664
272 0.000216403375892664
271 0.000216403375892664
267 0.000432806751785328
264 0.000216403375892664
263 0.000216403375892664
258 0.000216403375892664
255 0.000216403375892664
254 0.000216403375892664
252 0.000432806751785328
251 0.000649210127677992
250 0.000216403375892664
249 0.000216403375892664
247 0.000432806751785328
246 0.000432806751785328
245 0.000216403375892664
244 0.000216403375892664
242 0.000432806751785328
241 0.000432806751785328
240 0.000216403375892664
237 0.000432806751785328
232 0.000216403375892664
230 0.000432806751785328
228 0.000432806751785328
227 0.000432806751785328
222 0.000649210127677992
220 0.000432806751785328
219 0.000216403375892664
218 0.000432806751785328
217 0.000432806751785328
216 0.000216403375892664
214 0.000216403375892664
212 0.000432806751785328
211 0.000649210127677992
209 0.000432806751785328
208 0.000649210127677992
207 0.000216403375892664
206 0.000432806751785328
205 0.000216403375892664
202 0.000432806751785328
201 0.000432806751785328
200 0.000216403375892664
199 0.000216403375892664
197 0.000432806751785328
196 0.000216403375892664
194 0.000216403375892664
193 0.000216403375892664
192 0.000432806751785328
191 0.000432806751785328
190 0.000216403375892664
189 0.000216403375892664
187 0.00108201687946332
186 0.000865613503570656
184 0.000865613503570656
183 0.000432806751785328
182 0.000216403375892664
181 0.000865613503570656
179 0.000216403375892664
178 0.000216403375892664
176 0.000432806751785328
174 0.000649210127677992
173 0.000432806751785328
172 0.000432806751785328
171 0.000432806751785328
170 0.000432806751785328
169 0.000649210127677992
168 0.000432806751785328
167 0.000649210127677992
166 0.000432806751785328
165 0.000865613503570656
164 0.00129842025535598
162 0.000432806751785328
161 0.000865613503570656
160 0.000649210127677992
159 0.000865613503570656
158 0.00108201687946332
157 0.000432806751785328
155 0.000649210127677992
154 0.00108201687946332
153 0.000432806751785328
152 0.000432806751785328
151 0.000216403375892664
150 0.00108201687946332
149 0.00129842025535598
148 0.000432806751785328
147 0.00108201687946332
146 0.00108201687946332
144 0.000649210127677992
143 0.000432806751785328
142 0.00151482363124865
141 0.000865613503570656
140 0.000432806751785328
139 0.00108201687946332
138 0.000649210127677992
137 0.00108201687946332
136 0.000649210127677992
135 0.00108201687946332
134 0.00108201687946332
133 0.00129842025535598
132 0.00108201687946332
131 0.00216403375892664
130 0.000865613503570656
129 0.00173122700714131
128 0.00129842025535598
127 0.00151482363124865
126 0.00129842025535598
125 0.00129842025535598
124 0.00173122700714131
123 0.000649210127677992
122 0.00108201687946332
121 0.00151482363124865
120 0.00129842025535598
119 0.00129842025535598
118 0.00108201687946332
117 0.000432806751785328
116 0.00259684051071197
115 0.00216403375892664
114 0.00259684051071197
113 0.00151482363124865
112 0.000216403375892664
111 0.00151482363124865
110 0.000865613503570656
109 0.00108201687946332
108 0.00129842025535598
107 0.000649210127677992
106 0.00389526076606795
105 0.00194763038303398
104 0.00281324388660463
103 0.00216403375892664
102 0.00259684051071197
101 0.000865613503570656
100 0.0023804371348193
99 0.00108201687946332
98 0.00259684051071197
97 0.00324605063838996
96 0.00346245401428262
95 0.00216403375892664
94 0.00259684051071197
93 0.00216403375892664
92 0.00216403375892664
91 0.00324605063838996
90 0.00346245401428262
89 0.00216403375892664
88 0.00281324388660463
87 0.00324605063838996
86 0.00411166414196061
85 0.00346245401428262
84 0.00194763038303398
83 0.00411166414196061
82 0.00194763038303398
81 0.0030296472624973
80 0.00346245401428262
79 0.00324605063838996
78 0.0030296472624973
77 0.0030296472624973
76 0.00497727764553127
75 0.00497727764553127
74 0.00346245401428262
73 0.00432806751785328
72 0.00432806751785328
71 0.0054100843973166
70 0.00627569790088725
69 0.00389526076606795
68 0.0054100843973166
67 0.00497727764553127
66 0.00562648777320926
65 0.00454447089374594
64 0.00411166414196061
63 0.00714131140445791
62 0.00757411815624324
61 0.0106037654187405
60 0.00562648777320926
59 0.00627569790088725
58 0.00822332828392123
57 0.00887253841159922
56 0.0106037654187405
55 0.0101709586669552
54 0.00995455529106254
53 0.0132006059294525
52 0.00843973165981389
51 0.0112529755464185
50 0.0144990261848085
49 0.0129842025535598
48 0.0129842025535598
47 0.0127677991776672
46 0.0136334126812378
45 0.0147154295607011
44 0.0155810430642718
43 0.0160138498160571
42 0.0166630599437351
41 0.0164466565678425
40 0.0181778835749838
39 0.0164466565678425
38 0.0212075308374811
37 0.0186106903267691
36 0.0255355983553343
35 0.0216403375892664
34 0.025752001731227
33 0.0255355983553343
32 0.0318112962562216
31 0.0335425232633629
30 0.0387362042847868
29 0.0385198009088942
28 0.0389526076606795
27 0.0458775156892448
26 0.0432806751785328
25 0.05280242371781
};
\end{axis}

\end{tikzpicture}


==> figures/scale_free_lastfm.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=12.4776703869462, xmax=716.479897509777,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
596 0.000391849529780564
512 0.000391849529780564
476 0.000391849529780564
467 0.000391849529780564
461 0.000391849529780564
422 0.000391849529780564
412 0.000391849529780564
402 0.000391849529780564
395 0.000391849529780564
394 0.000391849529780564
391 0.000391849529780564
368 0.000391849529780564
362 0.000391849529780564
356 0.000391849529780564
317 0.000391849529780564
304 0.000391849529780564
301 0.000391849529780564
298 0.000391849529780564
294 0.000391849529780564
284 0.000391849529780564
272 0.000391849529780564
267 0.000391849529780564
257 0.000391849529780564
256 0.000391849529780564
250 0.000391849529780564
249 0.000391849529780564
245 0.000391849529780564
243 0.000391849529780564
242 0.000391849529780564
240 0.000391849529780564
239 0.000391849529780564
238 0.000391849529780564
235 0.000391849529780564
234 0.000391849529780564
231 0.000391849529780564
220 0.000783699059561128
218 0.000391849529780564
216 0.000391849529780564
214 0.000391849529780564
208 0.000391849529780564
205 0.000783699059561128
189 0.000391849529780564
188 0.000783699059561128
186 0.000391849529780564
183 0.000391849529780564
182 0.000391849529780564
178 0.000391849529780564
177 0.000391849529780564
172 0.000391849529780564
169 0.000391849529780564
167 0.000391849529780564
166 0.000391849529780564
162 0.000391849529780564
160 0.000783699059561128
159 0.000391849529780564
158 0.000783699059561128
157 0.000391849529780564
154 0.000391849529780564
153 0.000391849529780564
152 0.000391849529780564
151 0.000391849529780564
147 0.000391849529780564
145 0.000391849529780564
143 0.000391849529780564
142 0.000391849529780564
141 0.000391849529780564
140 0.000391849529780564
138 0.00117554858934169
135 0.000391849529780564
134 0.000391849529780564
133 0.000391849529780564
131 0.000783699059561128
130 0.000783699059561128
128 0.00156739811912226
127 0.00117554858934169
126 0.000391849529780564
125 0.00117554858934169
124 0.000783699059561128
123 0.000783699059561128
122 0.000391849529780564
121 0.000391849529780564
120 0.000391849529780564
118 0.000783699059561128
117 0.000783699059561128
115 0.000391849529780564
113 0.000391849529780564
111 0.000391849529780564
110 0.000391849529780564
109 0.000391849529780564
108 0.000783699059561128
107 0.000391849529780564
106 0.000391849529780564
105 0.000391849529780564
104 0.000783699059561128
103 0.000391849529780564
102 0.000391849529780564
101 0.000783699059561128
100 0.00117554858934169
97 0.000783699059561128
96 0.000391849529780564
95 0.000783699059561128
94 0.000783699059561128
93 0.000783699059561128
92 0.00117554858934169
91 0.000783699059561128
90 0.000391849529780564
89 0.00117554858934169
88 0.000783699059561128
87 0.000783699059561128
86 0.00117554858934169
85 0.00235109717868339
84 0.000391849529780564
82 0.00274294670846395
81 0.00195924764890282
80 0.00235109717868339
79 0.00117554858934169
78 0.00195924764890282
77 0.00156739811912226
76 0.00235109717868339
75 0.00117554858934169
74 0.000783699059561128
73 0.00195924764890282
72 0.00117554858934169
71 0.000391849529780564
70 0.00156739811912226
69 0.00235109717868339
68 0.00313479623824451
67 0.00156739811912226
66 0.00274294670846395
65 0.00156739811912226
64 0.00156739811912226
63 0.00117554858934169
62 0.00274294670846395
61 0.000391849529780564
60 0.00195924764890282
59 0.00117554858934169
58 0.00117554858934169
57 0.00235109717868339
56 0.00156739811912226
55 0.00117554858934169
54 0.00235109717868339
53 0.000783699059561128
52 0.000391849529780564
51 0.00235109717868339
50 0.00979623824451411
49 0.0105799373040752
48 0.0160658307210031
47 0.0121473354231975
46 0.0192006269592476
45 0.0211598746081505
44 0.0246865203761755
43 0.0258620689655172
42 0.0270376175548589
41 0.0278213166144201
40 0.0254702194357367
39 0.0282131661442006
38 0.0231191222570533
37 0.0356583072100313
36 0.0297805642633229
35 0.0344827586206897
34 0.0250783699059561
33 0.0348746081504702
32 0.0235109717868339
31 0.0172413793103448
30 0.0274294670846395
29 0.0239028213166144
28 0.0211598746081505
27 0.0184169278996865
26 0.0293887147335423
25 0.0254702194357367
24 0.0301724137931034
23 0.0270376175548589
22 0.0258620689655172
21 0.0246865203761755
20 0.0239028213166144
19 0.0270376175548589
18 0.0278213166144201
17 0.024294670846395
16 0.0274294670846395
15 0.0297805642633229
};
\end{axis}

\end{tikzpicture}


==> figures/scale_free_movielens.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=13.987508377939, xmax=3592.92009999891,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
2792 0.000129032258064516
2511 0.000129032258064516
2504 0.000129032258064516
2391 0.000129032258064516
2225 0.000129032258064516
2205 0.000129032258064516
2202 0.000129032258064516
2195 0.000129032258064516
2178 0.000129032258064516
2158 0.000129032258064516
2154 0.000129032258064516
2140 0.000129032258064516
2105 0.000129032258064516
2100 0.000129032258064516
2079 0.000129032258064516
2026 0.000129032258064516
1999 0.000129032258064516
1953 0.000129032258064516
1943 0.000129032258064516
1934 0.000129032258064516
1923 0.000129032258064516
1922 0.000129032258064516
1911 0.000129032258064516
1901 0.000129032258064516
1891 0.000258064516129032
1855 0.000129032258064516
1854 0.000129032258064516
1852 0.000129032258064516
1801 0.000129032258064516
1780 0.000129032258064516
1757 0.000129032258064516
1744 0.000129032258064516
1712 0.000129032258064516
1699 0.000129032258064516
1671 0.000129032258064516
1564 0.000129032258064516
1558 0.000129032258064516
1550 0.000129032258064516
1546 0.000129032258064516
1538 0.000129032258064516
1532 0.000129032258064516
1497 0.000129032258064516
1494 0.000129032258064516
1493 0.000129032258064516
1492 0.000129032258064516
1472 0.000258064516129032
1470 0.000129032258064516
1458 0.000129032258064516
1455 0.000129032258064516
1447 0.000129032258064516
1432 0.000129032258064516
1431 0.000129032258064516
1429 0.000129032258064516
1428 0.000129032258064516
1422 0.000129032258064516
1421 0.000258064516129032
1415 0.000258064516129032
1402 0.000129032258064516
1396 0.000129032258064516
1356 0.000129032258064516
1331 0.000129032258064516
1314 0.000258064516129032
1311 0.000129032258064516
1303 0.000129032258064516
1295 0.000129032258064516
1294 0.000129032258064516
1289 0.000129032258064516
1286 0.000129032258064516
1269 0.000129032258064516
1267 0.000258064516129032
1265 0.000387096774193548
1256 0.000129032258064516
1254 0.000129032258064516
1253 0.000258064516129032
1246 0.000129032258064516
1245 0.000258064516129032
1234 0.000258064516129032
1230 0.000129032258064516
1229 0.000258064516129032
1228 0.000129032258064516
1227 0.000129032258064516
1224 0.000129032258064516
1215 0.000129032258064516
1210 0.000129032258064516
1209 0.000129032258064516
1207 0.000129032258064516
1204 0.000129032258064516
1200 0.000129032258064516
1197 0.000129032258064516
1196 0.000129032258064516
1194 0.000129032258064516
1189 0.000258064516129032
1188 0.000129032258064516
1187 0.000129032258064516
1182 0.000258064516129032
1180 0.000129032258064516
1174 0.000258064516129032
1168 0.000129032258064516
1166 0.000129032258064516
1161 0.000129032258064516
1160 0.000129032258064516
1159 0.000387096774193548
1153 0.000129032258064516
1149 0.000129032258064516
1146 0.000258064516129032
1145 0.000129032258064516
1143 0.000129032258064516
1135 0.000129032258064516
1133 0.000129032258064516
1120 0.000129032258064516
1118 0.000129032258064516
1110 0.000129032258064516
1107 0.000258064516129032
1105 0.000129032258064516
1104 0.000129032258064516
1102 0.000258064516129032
1099 0.000129032258064516
1091 0.000129032258064516
1082 0.000129032258064516
1077 0.000129032258064516
1073 0.000129032258064516
1072 0.000129032258064516
1071 0.000258064516129032
1068 0.000129032258064516
1061 0.000129032258064516
1060 0.000129032258064516
1059 0.000129032258064516
1058 0.000129032258064516
1055 0.000129032258064516
1052 0.000129032258064516
1049 0.000129032258064516
1045 0.000129032258064516
1044 0.000258064516129032
1043 0.000129032258064516
1036 0.000129032258064516
1035 0.000129032258064516
1033 0.000129032258064516
1031 0.000129032258064516
1030 0.000129032258064516
1027 0.000129032258064516
1024 0.000129032258064516
1020 0.000129032258064516
1016 0.000129032258064516
1014 0.000129032258064516
1013 0.000129032258064516
1009 0.000129032258064516
1004 0.000129032258064516
1001 0.000258064516129032
1000 0.000129032258064516
998 0.000129032258064516
995 0.000129032258064516
994 0.000258064516129032
991 0.000129032258064516
990 0.000129032258064516
986 0.000129032258064516
985 0.000129032258064516
984 0.000129032258064516
982 0.000129032258064516
979 0.000129032258064516
975 0.000129032258064516
974 0.000258064516129032
970 0.000387096774193548
968 0.000129032258064516
967 0.000258064516129032
965 0.000129032258064516
962 0.000258064516129032
960 0.000129032258064516
959 0.000129032258064516
958 0.000129032258064516
957 0.000258064516129032
956 0.000129032258064516
955 0.000129032258064516
954 0.000129032258064516
953 0.000258064516129032
952 0.000258064516129032
949 0.000129032258064516
947 0.000129032258064516
943 0.000258064516129032
942 0.000129032258064516
941 0.000129032258064516
940 0.000129032258064516
939 0.000129032258064516
938 0.000258064516129032
937 0.000129032258064516
936 0.000129032258064516
935 0.000258064516129032
933 0.000129032258064516
929 0.000129032258064516
928 0.000129032258064516
927 0.000129032258064516
926 0.000129032258064516
923 0.000129032258064516
921 0.000129032258064516
917 0.000387096774193548
915 0.000129032258064516
912 0.000129032258064516
911 0.000258064516129032
908 0.000129032258064516
907 0.000129032258064516
905 0.000129032258064516
903 0.000258064516129032
902 0.000129032258064516
901 0.000129032258064516
900 0.000129032258064516
897 0.000129032258064516
895 0.000258064516129032
891 0.000258064516129032
889 0.000129032258064516
888 0.000129032258064516
887 0.000129032258064516
883 0.000129032258064516
881 0.000258064516129032
880 0.000129032258064516
879 0.000387096774193548
876 0.000129032258064516
875 0.000258064516129032
874 0.000129032258064516
873 0.000129032258064516
871 0.000387096774193548
870 0.000258064516129032
868 0.000129032258064516
867 0.000258064516129032
866 0.000129032258064516
864 0.000129032258064516
862 0.000129032258064516
861 0.000129032258064516
860 0.000258064516129032
857 0.000129032258064516
856 0.000387096774193548
853 0.000129032258064516
852 0.000129032258064516
851 0.000129032258064516
850 0.000129032258064516
849 0.000129032258064516
848 0.000129032258064516
847 0.000258064516129032
845 0.000258064516129032
844 0.000129032258064516
843 0.000129032258064516
842 0.000129032258064516
841 0.000129032258064516
839 0.000129032258064516
838 0.000258064516129032
835 0.000258064516129032
833 0.000258064516129032
832 0.000129032258064516
830 0.000129032258064516
828 0.000258064516129032
827 0.000258064516129032
826 0.000129032258064516
822 0.000258064516129032
820 0.000129032258064516
819 0.000258064516129032
818 0.000129032258064516
817 0.000129032258064516
816 0.000258064516129032
815 0.000129032258064516
814 0.000387096774193548
812 0.000258064516129032
811 0.000258064516129032
808 0.000129032258064516
804 0.000258064516129032
803 0.000774193548387097
802 0.000387096774193548
801 0.000129032258064516
799 0.000258064516129032
798 0.000129032258064516
797 0.000129032258064516
794 0.000129032258064516
790 0.000129032258064516
789 0.000129032258064516
788 0.000129032258064516
787 0.000129032258064516
786 0.000387096774193548
785 0.000258064516129032
783 0.000129032258064516
782 0.000258064516129032
781 0.000129032258064516
780 0.000129032258064516
779 0.000129032258064516
775 0.000129032258064516
774 0.000645161290322581
773 0.000129032258064516
772 0.000129032258064516
771 0.000129032258064516
769 0.000387096774193548
768 0.000258064516129032
767 0.000129032258064516
766 0.000129032258064516
765 0.000129032258064516
764 0.000129032258064516
763 0.000258064516129032
762 0.000258064516129032
760 0.000258064516129032
759 0.000129032258064516
756 0.000129032258064516
755 0.000258064516129032
754 0.000129032258064516
753 0.000387096774193548
752 0.000129032258064516
749 0.000258064516129032
748 0.000129032258064516
745 0.000129032258064516
743 0.000258064516129032
742 0.000129032258064516
741 0.000258064516129032
739 0.000129032258064516
738 0.000258064516129032
736 0.000129032258064516
735 0.000129032258064516
734 0.000129032258064516
733 0.000387096774193548
732 0.000258064516129032
731 0.000516129032258065
730 0.000129032258064516
728 0.000129032258064516
725 0.000258064516129032
723 0.000387096774193548
722 0.000516129032258065
721 0.000129032258064516
720 0.000129032258064516
719 0.000387096774193548
718 0.000258064516129032
717 0.000258064516129032
714 0.000129032258064516
713 0.000129032258064516
712 0.000387096774193548
711 0.000387096774193548
710 0.000387096774193548
708 0.000129032258064516
707 0.000129032258064516
704 0.000387096774193548
703 0.000258064516129032
701 0.000129032258064516
700 0.000129032258064516
697 0.000258064516129032
696 0.000129032258064516
695 0.000129032258064516
694 0.000387096774193548
693 0.000129032258064516
692 0.000258064516129032
691 0.000258064516129032
689 0.000387096774193548
686 0.000258064516129032
685 0.000129032258064516
683 0.000258064516129032
681 0.000258064516129032
680 0.000258064516129032
679 0.000387096774193548
677 0.000129032258064516
676 0.000258064516129032
675 0.000129032258064516
674 0.000258064516129032
673 0.000387096774193548
672 0.000258064516129032
671 0.000258064516129032
670 0.000129032258064516
669 0.000387096774193548
668 0.000129032258064516
667 0.000129032258064516
666 0.000129032258064516
664 0.000387096774193548
663 0.000258064516129032
661 0.000129032258064516
660 0.000516129032258065
659 0.000129032258064516
658 0.000129032258064516
657 0.000129032258064516
656 0.000129032258064516
655 0.000516129032258065
654 0.000129032258064516
653 0.000258064516129032
652 0.000258064516129032
651 0.000129032258064516
650 0.000129032258064516
649 0.000516129032258065
648 0.000258064516129032
647 0.000129032258064516
646 0.000129032258064516
644 0.000387096774193548
642 0.000516129032258065
641 0.000387096774193548
640 0.000258064516129032
639 0.000387096774193548
638 0.000129032258064516
637 0.000387096774193548
636 0.000387096774193548
635 0.000129032258064516
633 0.000645161290322581
631 0.000387096774193548
630 0.000258064516129032
627 0.000387096774193548
626 0.000129032258064516
625 0.000129032258064516
624 0.000258064516129032
622 0.000129032258064516
621 0.000258064516129032
620 0.000129032258064516
619 0.000387096774193548
618 0.000129032258064516
617 0.000645161290322581
615 0.000258064516129032
614 0.000387096774193548
612 0.000516129032258065
611 0.000258064516129032
610 0.000387096774193548
609 0.000129032258064516
608 0.000387096774193548
607 0.000258064516129032
605 0.000516129032258065
604 0.000258064516129032
603 0.000129032258064516
602 0.000387096774193548
601 0.000129032258064516
600 0.000258064516129032
599 0.000387096774193548
597 0.000129032258064516
596 0.000258064516129032
595 0.000645161290322581
594 0.000129032258064516
592 0.000258064516129032
591 0.000129032258064516
590 0.000258064516129032
589 0.000516129032258065
587 0.000129032258064516
586 0.000258064516129032
585 0.000129032258064516
583 0.000258064516129032
582 0.000129032258064516
581 0.000387096774193548
579 0.000516129032258065
577 0.000258064516129032
576 0.000387096774193548
575 0.000516129032258065
574 0.000129032258064516
573 0.000516129032258065
572 0.000387096774193548
571 0.000387096774193548
570 0.000129032258064516
569 0.000258064516129032
568 0.000129032258064516
567 0.000129032258064516
566 0.000516129032258065
565 0.000258064516129032
563 0.000129032258064516
562 0.000258064516129032
561 0.000774193548387097
560 0.000129032258064516
559 0.000645161290322581
557 0.000387096774193548
556 0.000129032258064516
555 0.000387096774193548
554 0.000387096774193548
552 0.000129032258064516
551 0.000387096774193548
550 0.000129032258064516
549 0.000258064516129032
548 0.000387096774193548
547 0.000516129032258065
546 0.000645161290322581
545 0.000258064516129032
544 0.000516129032258065
543 0.000516129032258065
542 0.000387096774193548
541 0.000387096774193548
540 0.000258064516129032
538 0.000258064516129032
537 0.000516129032258065
536 0.000387096774193548
535 0.000258064516129032
534 0.000258064516129032
533 0.000387096774193548
532 0.000774193548387097
531 0.000258064516129032
530 0.000258064516129032
529 0.000645161290322581
528 0.000387096774193548
527 0.000645161290322581
526 0.000258064516129032
525 0.000129032258064516
524 0.000387096774193548
523 0.000258064516129032
521 0.000129032258064516
520 0.000387096774193548
518 0.000387096774193548
517 0.000516129032258065
516 0.000387096774193548
515 0.000258064516129032
514 0.000645161290322581
513 0.000258064516129032
512 0.000129032258064516
511 0.000516129032258065
510 0.000258064516129032
509 0.000129032258064516
508 0.00103225806451613
507 0.000387096774193548
506 0.000387096774193548
505 0.000258064516129032
504 0.000258064516129032
503 0.000645161290322581
502 0.000129032258064516
501 0.000258064516129032
500 0.000129032258064516
499 0.000258064516129032
498 0.000129032258064516
497 0.000258064516129032
496 0.000387096774193548
495 0.000129032258064516
494 0.000516129032258065
493 0.000516129032258065
492 0.000258064516129032
491 0.000129032258064516
490 0.000645161290322581
489 0.000258064516129032
488 0.000903225806451613
487 0.000774193548387097
486 0.000645161290322581
485 0.000258064516129032
484 0.000516129032258065
483 0.000645161290322581
482 0.000387096774193548
481 0.000387096774193548
480 0.000258064516129032
479 0.000645161290322581
477 0.000258064516129032
476 0.000516129032258065
475 0.000387096774193548
474 0.000129032258064516
473 0.000903225806451613
472 0.000258064516129032
471 0.000516129032258065
470 0.000129032258064516
469 0.000516129032258065
468 0.000129032258064516
467 0.000258064516129032
466 0.000387096774193548
465 0.000516129032258065
464 0.000387096774193548
463 0.000129032258064516
462 0.000129032258064516
460 0.00103225806451613
459 0.000516129032258065
458 0.000258064516129032
457 0.000129032258064516
456 0.000387096774193548
454 0.000516129032258065
453 0.000258064516129032
452 0.000258064516129032
451 0.000258064516129032
450 0.000258064516129032
449 0.000258064516129032
448 0.000645161290322581
447 0.000387096774193548
446 0.000516129032258065
445 0.000387096774193548
444 0.000645161290322581
442 0.000387096774193548
441 0.000516129032258065
440 0.000129032258064516
439 0.000645161290322581
438 0.000387096774193548
437 0.000774193548387097
436 0.000516129032258065
435 0.000774193548387097
434 0.000516129032258065
433 0.000258064516129032
432 0.000258064516129032
431 0.000516129032258065
430 0.000129032258064516
429 0.000516129032258065
428 0.000258064516129032
427 0.000387096774193548
426 0.000258064516129032
425 0.000516129032258065
424 0.000903225806451613
423 0.000258064516129032
422 0.000516129032258065
421 0.000516129032258065
420 0.000387096774193548
419 0.000387096774193548
418 0.000516129032258065
417 0.000516129032258065
416 0.000645161290322581
415 0.000129032258064516
414 0.000516129032258065
413 0.000774193548387097
412 0.000645161290322581
411 0.000645161290322581
410 0.000129032258064516
409 0.000258064516129032
408 0.000387096774193548
407 0.000516129032258065
406 0.000645161290322581
405 0.000774193548387097
404 0.000645161290322581
403 0.00103225806451613
402 0.000516129032258065
401 0.000516129032258065
400 0.000645161290322581
399 0.000774193548387097
398 0.000774193548387097
397 0.000645161290322581
396 0.000645161290322581
395 0.00129032258064516
394 0.000774193548387097
393 0.000516129032258065
392 0.00103225806451613
391 0.000774193548387097
390 0.000774193548387097
389 0.000774193548387097
388 0.000258064516129032
387 0.000645161290322581
386 0.00103225806451613
385 0.00103225806451613
384 0.000387096774193548
383 0.000258064516129032
382 0.000903225806451613
381 0.000774193548387097
380 0.000645161290322581
379 0.000387096774193548
378 0.000129032258064516
377 0.000645161290322581
376 0.000903225806451613
375 0.000129032258064516
374 0.000387096774193548
373 0.000387096774193548
372 0.000516129032258065
371 0.000387096774193548
370 0.000129032258064516
369 0.000387096774193548
368 0.000387096774193548
367 0.00103225806451613
366 0.000645161290322581
365 0.000645161290322581
364 0.000387096774193548
363 0.000516129032258065
362 0.000645161290322581
361 0.000516129032258065
360 0.000387096774193548
359 0.00103225806451613
358 0.000516129032258065
357 0.000903225806451613
356 0.00103225806451613
355 0.000516129032258065
354 0.000903225806451613
353 0.000387096774193548
352 0.000774193548387097
351 0.000774193548387097
350 0.00103225806451613
349 0.000516129032258065
348 0.000387096774193548
347 0.000645161290322581
346 0.000387096774193548
345 0.000516129032258065
344 0.000645161290322581
343 0.000903225806451613
342 0.000645161290322581
341 0.00116129032258065
340 0.000645161290322581
339 0.000387096774193548
338 0.000774193548387097
337 0.000774193548387097
336 0.000645161290322581
335 0.000258064516129032
334 0.00103225806451613
333 0.00141935483870968
332 0.000645161290322581
331 0.000903225806451613
330 0.000774193548387097
329 0.000774193548387097
328 0.000387096774193548
327 0.00103225806451613
326 0.00116129032258065
325 0.000903225806451613
324 0.000903225806451613
323 0.00141935483870968
322 0.00129032258064516
321 0.000645161290322581
320 0.000774193548387097
319 0.000774193548387097
318 0.00154838709677419
317 0.00141935483870968
316 0.00103225806451613
315 0.000645161290322581
314 0.000774193548387097
313 0.000516129032258065
312 0.00103225806451613
311 0.00103225806451613
310 0.000387096774193548
309 0.00129032258064516
308 0.000774193548387097
307 0.00129032258064516
306 0.000903225806451613
305 0.00116129032258065
304 0.00103225806451613
303 0.000903225806451613
302 0.000645161290322581
301 0.00141935483870968
300 0.00129032258064516
299 0.00141935483870968
298 0.00154838709677419
297 0.00141935483870968
296 0.00141935483870968
295 0.000645161290322581
294 0.000645161290322581
293 0.000774193548387097
292 0.00103225806451613
291 0.000387096774193548
290 0.000645161290322581
289 0.00141935483870968
288 0.000258064516129032
287 0.00116129032258065
286 0.00116129032258065
285 0.000774193548387097
284 0.00154838709677419
283 0.000903225806451613
282 0.000774193548387097
281 0.00103225806451613
280 0.000774193548387097
279 0.000903225806451613
278 0.00116129032258065
277 0.000387096774193548
276 0.00180645161290323
275 0.000774193548387097
274 0.000903225806451613
273 0.000387096774193548
272 0.00103225806451613
271 0.00116129032258065
270 0.000645161290322581
269 0.00167741935483871
268 0.000258064516129032
267 0.000903225806451613
266 0.00129032258064516
265 0.00103225806451613
264 0.00103225806451613
263 0.000387096774193548
262 0.00180645161290323
261 0.00103225806451613
260 0.000903225806451613
259 0.00103225806451613
258 0.000903225806451613
257 0.00116129032258065
256 0.00103225806451613
255 0.00141935483870968
254 0.00141935483870968
253 0.00116129032258065
252 0.00167741935483871
251 0.000903225806451613
250 0.000387096774193548
249 0.00103225806451613
248 0.000516129032258065
247 0.000903225806451613
246 0.00116129032258065
245 0.00129032258064516
244 0.00103225806451613
243 0.000774193548387097
242 0.000387096774193548
241 0.00193548387096774
240 0.000774193548387097
239 0.00103225806451613
238 0.00129032258064516
237 0.00103225806451613
236 0.000258064516129032
235 0.00167741935483871
234 0.00103225806451613
233 0.00167741935483871
232 0.00129032258064516
231 0.00180645161290323
230 0.00103225806451613
229 0.00103225806451613
228 0.00154838709677419
227 0.00180645161290323
226 0.00129032258064516
225 0.00141935483870968
224 0.00103225806451613
223 0.000903225806451613
222 0.00141935483870968
221 0.000645161290322581
220 0.00167741935483871
219 0.00219354838709677
218 0.00141935483870968
217 0.00141935483870968
216 0.000387096774193548
215 0.00141935483870968
214 0.000645161290322581
213 0.000774193548387097
212 0.00245161290322581
211 0.00206451612903226
210 0.00193548387096774
209 0.000645161290322581
208 0.00180645161290323
207 0.00116129032258065
206 0.00167741935483871
205 0.00141935483870968
204 0.00309677419354839
203 0.00193548387096774
202 0.00129032258064516
201 0.00141935483870968
200 0.00116129032258065
199 0.00141935483870968
198 0.00167741935483871
197 0.00206451612903226
196 0.00193548387096774
195 0.00141935483870968
194 0.00116129032258065
193 0.00206451612903226
192 0.00180645161290323
191 0.00193548387096774
190 0.00141935483870968
189 0.00103225806451613
188 0.00232258064516129
187 0.00167741935483871
186 0.00193548387096774
185 0.00116129032258065
184 0.00103225806451613
183 0.00167741935483871
182 0.00116129032258065
181 0.00193548387096774
180 0.00129032258064516
179 0.000903225806451613
178 0.00193548387096774
177 0.00141935483870968
176 0.00141935483870968
175 0.00167741935483871
174 0.00219354838709677
173 0.00296774193548387
172 0.00193548387096774
171 0.00167741935483871
170 0.00180645161290323
169 0.00232258064516129
168 0.00154838709677419
167 0.00129032258064516
166 0.00206451612903226
165 0.00232258064516129
164 0.00167741935483871
163 0.00193548387096774
162 0.00206451612903226
161 0.00193548387096774
160 0.00167741935483871
159 0.00219354838709677
158 0.00283870967741936
157 0.00193548387096774
156 0.00232258064516129
155 0.00245161290322581
154 0.00258064516129032
153 0.00219354838709677
152 0.00232258064516129
151 0.00219354838709677
150 0.00296774193548387
149 0.00245161290322581
148 0.00258064516129032
147 0.00219354838709677
146 0.00219354838709677
145 0.00219354838709677
144 0.00167741935483871
143 0.00258064516129032
142 0.00167741935483871
141 0.00245161290322581
140 0.00245161290322581
139 0.00270967741935484
138 0.00193548387096774
137 0.00232258064516129
136 0.00232258064516129
135 0.00283870967741936
134 0.00167741935483871
133 0.00206451612903226
132 0.00245161290322581
131 0.00258064516129032
130 0.00245161290322581
129 0.00270967741935484
128 0.00258064516129032
127 0.00219354838709677
126 0.00283870967741936
125 0.004
124 0.00270967741935484
123 0.00270967741935484
122 0.00283870967741936
121 0.00270967741935484
120 0.00348387096774194
119 0.00309677419354839
118 0.00348387096774194
117 0.00296774193548387
116 0.00283870967741936
115 0.00296774193548387
114 0.00296774193548387
113 0.00258064516129032
112 0.00206451612903226
111 0.00309677419354839
110 0.00245161290322581
109 0.00270967741935484
108 0.00335483870967742
107 0.00232258064516129
106 0.00206451612903226
105 0.00361290322580645
104 0.00387096774193548
103 0.00361290322580645
102 0.00464516129032258
101 0.00348387096774194
100 0.00451612903225806
99 0.00296774193548387
98 0.00232258064516129
97 0.00258064516129032
96 0.00309677419354839
95 0.00296774193548387
94 0.00335483870967742
93 0.00245161290322581
92 0.004
91 0.00374193548387097
90 0.00335483870967742
89 0.00490322580645161
88 0.00361290322580645
87 0.00219354838709677
86 0.00451612903225806
85 0.00335483870967742
84 0.004
83 0.00335483870967742
82 0.00309677419354839
81 0.004
80 0.0032258064516129
79 0.00309677419354839
78 0.00412903225806452
77 0.0047741935483871
76 0.00567741935483871
75 0.0032258064516129
74 0.00516129032258065
73 0.00335483870967742
72 0.00464516129032258
71 0.00503225806451613
70 0.0047741935483871
69 0.00361290322580645
68 0.004
67 0.00516129032258065
66 0.00464516129032258
65 0.00464516129032258
64 0.00490322580645161
63 0.00451612903225806
62 0.00567741935483871
61 0.00567741935483871
60 0.004
59 0.00387096774193548
58 0.00451612903225806
57 0.00580645161290323
56 0.00451612903225806
55 0.00696774193548387
54 0.00632258064516129
53 0.00451612903225806
52 0.00554838709677419
51 0.00554838709677419
50 0.00748387096774194
49 0.00619354838709677
48 0.00606451612903226
47 0.00929032258064516
46 0.00619354838709677
45 0.00709677419354839
44 0.00503225806451613
43 0.00709677419354839
42 0.00580645161290323
41 0.00735483870967742
40 0.00890322580645161
39 0.00735483870967742
38 0.00787096774193548
37 0.00825806451612903
36 0.00929032258064516
35 0.0104516129032258
34 0.00683870967741936
33 0.0087741935483871
32 0.00890322580645161
31 0.00916129032258065
30 0.00916129032258065
29 0.0103225806451613
28 0.00967741935483871
27 0.0104516129032258
26 0.00980645161290323
25 0.0104516129032258
24 0.00245161290322581
23 0.00129032258064516
22 0.00141935483870968
21 0.00103225806451613
20 0.000774193548387097
19 0.000387096774193548
18 0.000387096774193548
};
\end{axis}

\end{tikzpicture}


==> figures/scale_free_yelp.tex <==
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro220}{RGB}{220,220,220}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick label style = {font=\footnotesize}, 
label style      = {font=\footnotesize},
axis background/.style={fill=white},
scale=0.5,
axis line style={black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmin=20.6837665811816, xmax=1338.00581685055,
xmode=log,
xtick style={color=dimgray85},
xlabel={$d$},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
ymin=1e-05, ymax=1,
ymode=log,
ylabel={$P(d)$},
ytick style={color=dimgray85},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [draw=black, fill=black, mark size=0.7pt, mark=*, only marks]
table{%
x  y
1107 3.68012365215471e-05
919 3.68012365215471e-05
900 3.68012365215471e-05
866 3.68012365215471e-05
813 3.68012365215471e-05
797 3.68012365215471e-05
787 3.68012365215471e-05
776 3.68012365215471e-05
750 3.68012365215471e-05
748 3.68012365215471e-05
727 3.68012365215471e-05
725 3.68012365215471e-05
714 3.68012365215471e-05
707 3.68012365215471e-05
702 3.68012365215471e-05
684 3.68012365215471e-05
665 3.68012365215471e-05
658 3.68012365215471e-05
654 3.68012365215471e-05
645 3.68012365215471e-05
626 3.68012365215471e-05
621 3.68012365215471e-05
618 3.68012365215471e-05
596 3.68012365215471e-05
563 7.36024730430942e-05
557 7.36024730430942e-05
552 3.68012365215471e-05
551 3.68012365215471e-05
549 7.36024730430942e-05
545 3.68012365215471e-05
544 3.68012365215471e-05
525 7.36024730430942e-05
523 3.68012365215471e-05
519 3.68012365215471e-05
516 3.68012365215471e-05
515 7.36024730430942e-05
513 3.68012365215471e-05
511 3.68012365215471e-05
509 3.68012365215471e-05
508 3.68012365215471e-05
501 3.68012365215471e-05
498 3.68012365215471e-05
497 3.68012365215471e-05
496 3.68012365215471e-05
494 3.68012365215471e-05
491 3.68012365215471e-05
486 3.68012365215471e-05
484 7.36024730430942e-05
483 3.68012365215471e-05
480 7.36024730430942e-05
477 3.68012365215471e-05
472 3.68012365215471e-05
471 3.68012365215471e-05
469 3.68012365215471e-05
467 3.68012365215471e-05
465 3.68012365215471e-05
458 3.68012365215471e-05
457 3.68012365215471e-05
456 3.68012365215471e-05
455 3.68012365215471e-05
454 7.36024730430942e-05
452 3.68012365215471e-05
446 7.36024730430942e-05
444 3.68012365215471e-05
438 3.68012365215471e-05
435 3.68012365215471e-05
433 7.36024730430942e-05
431 3.68012365215471e-05
428 3.68012365215471e-05
427 7.36024730430942e-05
426 3.68012365215471e-05
424 3.68012365215471e-05
423 3.68012365215471e-05
421 3.68012365215471e-05
418 3.68012365215471e-05
416 3.68012365215471e-05
413 3.68012365215471e-05
408 0.000110403709564641
407 3.68012365215471e-05
405 3.68012365215471e-05
404 3.68012365215471e-05
401 0.000184006182607736
400 3.68012365215471e-05
398 0.000110403709564641
397 3.68012365215471e-05
392 3.68012365215471e-05
390 3.68012365215471e-05
389 3.68012365215471e-05
388 7.36024730430942e-05
387 7.36024730430942e-05
386 3.68012365215471e-05
385 7.36024730430942e-05
382 7.36024730430942e-05
379 3.68012365215471e-05
378 7.36024730430942e-05
377 3.68012365215471e-05
376 3.68012365215471e-05
374 3.68012365215471e-05
371 3.68012365215471e-05
370 7.36024730430942e-05
368 7.36024730430942e-05
367 3.68012365215471e-05
365 3.68012365215471e-05
363 7.36024730430942e-05
362 7.36024730430942e-05
361 3.68012365215471e-05
360 7.36024730430942e-05
358 3.68012365215471e-05
357 7.36024730430942e-05
356 3.68012365215471e-05
353 3.68012365215471e-05
352 3.68012365215471e-05
347 0.000147204946086188
346 0.000110403709564641
343 3.68012365215471e-05
342 0.000147204946086188
340 3.68012365215471e-05
339 7.36024730430942e-05
338 0.000147204946086188
336 3.68012365215471e-05
335 0.000110403709564641
334 7.36024730430942e-05
333 7.36024730430942e-05
332 7.36024730430942e-05
331 0.000110403709564641
330 0.000147204946086188
329 3.68012365215471e-05
327 3.68012365215471e-05
326 7.36024730430942e-05
325 7.36024730430942e-05
324 0.000110403709564641
323 0.000147204946086188
322 7.36024730430942e-05
321 0.000110403709564641
319 0.000147204946086188
318 0.000110403709564641
317 7.36024730430942e-05
316 3.68012365215471e-05
315 7.36024730430942e-05
314 0.000147204946086188
313 3.68012365215471e-05
312 0.000147204946086188
311 7.36024730430942e-05
310 0.000147204946086188
308 7.36024730430942e-05
307 3.68012365215471e-05
306 0.000110403709564641
305 0.000147204946086188
304 7.36024730430942e-05
303 3.68012365215471e-05
302 3.68012365215471e-05
301 3.68012365215471e-05
300 7.36024730430942e-05
298 3.68012365215471e-05
297 3.68012365215471e-05
296 3.68012365215471e-05
295 0.000110403709564641
294 0.000110403709564641
293 7.36024730430942e-05
292 0.000110403709564641
291 3.68012365215471e-05
290 0.000147204946086188
289 0.000110403709564641
288 7.36024730430942e-05
287 3.68012365215471e-05
286 3.68012365215471e-05
285 3.68012365215471e-05
284 0.000110403709564641
283 0.000147204946086188
282 7.36024730430942e-05
281 0.000110403709564641
280 0.000147204946086188
279 0.000110403709564641
278 7.36024730430942e-05
277 0.000220807419129283
276 0.000110403709564641
275 3.68012365215471e-05
274 0.00025760865565083
273 0.000184006182607736
272 0.000147204946086188
270 0.000147204946086188
269 3.68012365215471e-05
268 0.000147204946086188
267 7.36024730430942e-05
266 0.00025760865565083
265 7.36024730430942e-05
264 0.000110403709564641
263 7.36024730430942e-05
262 7.36024730430942e-05
261 0.000147204946086188
260 0.000110403709564641
259 0.000110403709564641
258 0.000220807419129283
257 7.36024730430942e-05
256 3.68012365215471e-05
255 0.000147204946086188
254 0.000294409892172377
253 0.000110403709564641
252 0.000220807419129283
251 0.000184006182607736
250 3.68012365215471e-05
249 7.36024730430942e-05
248 0.000184006182607736
247 0.000147204946086188
246 0.000220807419129283
245 0.000331211128693924
244 0.000147204946086188
243 0.000184006182607736
242 0.000110403709564641
241 0.000184006182607736
240 0.000110403709564641
239 0.000220807419129283
238 0.00025760865565083
237 0.00025760865565083
236 0.00025760865565083
235 0.000147204946086188
234 0.00025760865565083
233 3.68012365215471e-05
232 0.000110403709564641
231 0.000294409892172377
230 0.000220807419129283
229 0.000184006182607736
228 0.000184006182607736
227 0.000220807419129283
226 0.000184006182607736
225 0.000368012365215471
224 0.00025760865565083
223 0.000147204946086188
222 0.000331211128693924
221 0.00025760865565083
220 0.000441614838258565
219 0.000184006182607736
218 0.000184006182607736
217 0.000441614838258565
216 0.000699223493909395
215 0.000184006182607736
214 0.000220807419129283
213 0.000220807419129283
212 0.000331211128693924
211 0.000441614838258565
210 0.000220807419129283
209 0.000368012365215471
208 0.000220807419129283
207 0.000220807419129283
206 0.00025760865565083
205 0.000220807419129283
204 0.000404813601737018
203 0.000331211128693924
202 0.000184006182607736
201 0.000294409892172377
200 0.000404813601737018
199 0.00025760865565083
198 0.000368012365215471
197 0.000331211128693924
196 0.000294409892172377
195 0.00025760865565083
194 0.000294409892172377
193 0.000368012365215471
192 0.00025760865565083
191 0.000404813601737018
190 0.000294409892172377
189 0.000368012365215471
188 0.00025760865565083
187 0.00051521731130166
186 0.000478416074780113
185 0.00051521731130166
184 0.000588819784344754
183 0.000478416074780113
182 0.000368012365215471
181 0.000331211128693924
180 0.00025760865565083
179 0.000294409892172377
178 0.000736024730430942
177 0.000441614838258565
176 0.000441614838258565
175 0.000478416074780113
174 0.000699223493909395
173 0.000441614838258565
172 0.000552018547823207
171 0.000736024730430942
170 0.000404813601737018
169 0.000588819784344754
168 0.00077282596695249
167 0.000441614838258565
166 0.000552018547823207
165 0.000588819784344754
164 0.000625621020866301
163 0.00077282596695249
162 0.00051521731130166
161 0.000699223493909395
160 0.000809627203474037
159 0.000662422257387848
158 0.000662422257387848
157 0.000662422257387848
156 0.000846428439995584
155 0.000846428439995584
154 0.000736024730430942
153 0.000846428439995584
152 0.000846428439995584
151 0.000736024730430942
150 0.000809627203474037
149 0.000956832149560225
148 0.000846428439995584
147 0.000920030913038678
146 0.00103043462260332
145 0.000920030913038678
144 0.000883229676517131
143 0.000588819784344754
142 0.00077282596695249
141 0.00110403709564641
140 0.00114083833216796
139 0.00103043462260332
138 0.000846428439995584
137 0.000956832149560225
136 0.000846428439995584
135 0.00106723585912487
134 0.0013248445147757
133 0.00110403709564641
132 0.0012512420417326
131 0.00147204946086188
130 0.000920030913038678
129 0.00139844698781879
128 0.00165605564346962
127 0.00114083833216796
126 0.00165605564346962
125 0.00143524822434034
124 0.00128804327825415
123 0.00114083833216796
122 0.000993633386081772
121 0.00161925440694807
120 0.0013248445147757
119 0.0013248445147757
118 0.00169285687999117
117 0.00150885069738343
116 0.00158245317042653
115 0.00114083833216796
114 0.00147204946086188
113 0.00184006182607736
112 0.00184006182607736
111 0.00206086924520664
110 0.00147204946086188
109 0.00272329150259449
108 0.00231847790085747
107 0.00198726677216354
106 0.00184006182607736
105 0.00220807419129283
104 0.00198726677216354
103 0.00206086924520664
102 0.00242888161042211
101 0.00217127295477128
100 0.00213447171824973
99 0.00246568284694366
98 0.00287049644868068
97 0.00294409892172377
96 0.00276009273911603
95 0.00246568284694366
94 0.00309130386780996
93 0.00323850881389615
92 0.00312810510433151
91 0.00279689397563758
90 0.00342251499650388
89 0.00338571375998234
88 0.00342251499650388
87 0.00371692488867626
86 0.00360652117911162
85 0.00301770139476686
84 0.00301770139476686
83 0.00423214219997792
82 0.00404813601737018
81 0.00360652117911162
80 0.00349611746954698
79 0.00415853972693482
78 0.00393773230780554
77 0.00397453354432709
76 0.00552018547823207
75 0.00485776322084422
74 0.0050785706399735
73 0.00467375703823648
72 0.00478416074780113
71 0.00644021639127075
70 0.00592499907996909
69 0.00529937805910279
68 0.00555698671475362
67 0.00621940897214146
66 0.00607220402605528
65 0.00566739042431826
64 0.00603540278953373
63 0.00662422257387848
62 0.00699223493909395
61 0.00802266956169727
60 0.00798586832517573
59 0.00820667574430501
58 0.0089058992382144
57 0.00901630294777904
56 0.00945791778603761
55 0.00975232767820999
54 0.00971552644168844
53 0.0103043462260332
52 0.0108195635373349
51 0.0120708055790675
50 0.0123284142347183
49 0.0115923895042873
48 0.0128804327825415
47 0.0135060538034078
46 0.0141316748242741
45 0.015198910683399
44 0.0128436315460199
43 0.01641335148861
42 0.0168917675633901
41 0.0167445626173039
40 0.0177013947668642
39 0.0192102454642476
38 0.0188790343355537
37 0.0206822949251095
36 0.0217127295477128
35 0.0228167666433592
34 0.0257976668016045
33 0.0283001508850697
32 0.0283737533581128
31 0.0302138151841902
30 0.033157914105914
29 0.0337467338902587
28 0.0367644352850256
27 0.0402973539910941
26 0.0434990615684687
25 0.044934309792809
};
\end{axis}

\end{tikzpicture}


==> figures/spectral_sparsity.tex <==
\begin{figure}[t]
\centering

\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.2cm,
    xlabel={Density (\%)},
    ylabel={Recall@20},
    xmin=15, xmax=65,
    ymin=0.035, ymax=0.095,
    xtick={20,40,60},
    ytick={0.03, 0.04, 0.05,0.06,0.07,0.08,0.09},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed,gray!40},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    tick label style={font=\small},
    label style={font=\small},
    legend to name=sharedlegend,
    legend columns=3,
    legend style={font=\small, draw=none, column sep=0.5em, row sep=0.5em},
    cycle list={
    {blue, thick, mark=o},
    {red, thick, mark=square},
    {green!60!black, thick, mark=triangle},
    {orange, thick, mark=diamond},
    {purple, thick, mark=pentagon},
    {black, thick, mark=x}
    }
]



\addplot coordinates {(20,0.0592) (40,0.0662) (60,0.0785)};
\addlegendentry{ItemkNN}

\addplot coordinates {(20,0.0576) (40,0.0850) (60,0.0886)};
\addlegendentry{SLIM}

\addplot coordinates {(20,0.0684) (40,0.0787) (60,0.0726)};
\addlegendentry{SVD-GCN}

\addplot coordinates {(20,0.0700) (40,0.0750) (60,0.0809)};
\addlegendentry{SVD-GCN-S}

\addplot coordinates {(20,0.0586) (40,0.0679) (60,0.0701)};
\addlegendentry{GDE}

\addplot coordinates {(20,0.0654) (40,0.0649) (60,0.0570)};
\addlegendentry{SGFCF}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
% =====================
% nDCG@20
% =====================
\begin{minipage}{0.48\columnwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.2cm,
    xlabel={Density (\%)},
    ylabel={nDCG@20},
    xmin=15, xmax=65,
    ymin=0.035, ymax=0.095,
    xtick={20,40,60},
    ytick={0.03, 0.04, 0.05,0.06,0.07,0.08,0.09,0.09},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={dashed,gray!40},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    tick label style={font=\small},
    label style={font=\small},
    cycle list={
    {blue, thick, mark=o},
    {red, thick, mark=square},
    {green!60!black, thick, mark=triangle},
    {orange, thick, mark=diamond},
    {purple, thick, mark=pentagon},
    {black, thick, mark=x}
    }
]

\addplot coordinates {(20,0.0504) (40,0.0565) (60,0.0643)};
\addplot coordinates {(20,0.0520) (40,0.0731) (60,0.0735)};
\addplot coordinates {(20,0.0564) (40,0.0612) (60,0.0538)};
\addplot coordinates {(20,0.0581) (40,0.0573) (60,0.0645)};
\addplot coordinates {(20,0.0465) (40,0.0555) (60,0.0524)};
\addplot coordinates {(20,0.0539) (40,0.0500) (60,0.0403)};

\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{2mm}
\pgfplotslegendfromname{sharedlegend}
\caption{Recommendation performance on the Douban dataset when considering different density levels (20\%, 40\% and 60\%) on the training set. Results are taken from the work by \citet{DBLP:conf/sigir/GioiaPBN26}.}
\label{fig:douban_sparsity}
\end{figure}

